OpenStreetView-5M: The Many Roads to Global Visual Geolocation

Determining the location of an image anywhere on Earth is a complex visual task, which makes it particularly relevant for evaluating computer vision algorithms. Yet, the absence of standard, large-scale, open-access datasets with reliably localizable images has limited its potential. To address this issue, we introduce OpenStreetView-5M, a large-scale, open-access dataset comprising over 5.1 million geo-referenced street view images, covering 225 countries and territories. In contrast to existing benchmarks, we enforce a strict train/test separation, allowing us to evaluate the relevance of learned geographical features beyond mere memorization. To demonstrate the utility of our dataset, we conduct an extensive benchmark of various state-of-the-art image encoders, spatial representations, and training strategies. All associated codes and models can be found at https://github.com/gastruc/osv5m.

==> figures/aux.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Performance vs. Number of Images},
    xlabel={\footnotesize Number of training images ($\times 10^6$)},
    ylabel={Geoscore},
    xmin=0, xmax=5000,
    ymin=3150, ymax=3300,
    xtick={100, 200, 500, 1000, 2000, 5000},
    xticklabels={0.1, , 0.5, 1, , 5},
    ytick={3150, 3300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    height=4cm,
    width=\linewidth,
    ylabel style={at={(axis description cs:0.0,.5)},rotate=0}, 
    xlabel style={at={(axis description cs:0.55,-0)}}, % Adjust y-axis label position
    legend style={at={(0.43,0.4)}}
]

\addplot[
    color=blue,
    mark=square,
    very thick,
    smooth,
    ]
    coordinates {
    (100,3179)(200,3201)(500,3188)(1000,3209)(2000,3213)(5000,3286)
    };
    \addlegendentry{\footnotesize \textcolor{FINETUNECOLOR}{No auxiliary supervision}}

\addplot[
    color=red,
    mark=o,
    smooth,
    very thick,
    ]
    coordinates {
    (100,3209)(200,3175)(500,3210)(1000,3197)(2000,3289)(5000,3273)
    };
    \addlegendentry{\footnotesize Auxiliary supervision}

\end{axis}
\end{tikzpicture}

==> figures/curves_dist.tex <==
\pgfplotstableread[col sep=comma]{./data/histogram_base.csv}\datatablebaseline
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablebaseline}

\pgfplotstableread[col sep=comma]{./data/histogram_random.csv}\datatablerandom
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablerandom}
   
\pgfplotstableread[col sep=comma]{./data/histogram_humans.csv}\datatablehumans
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablehumans}   

\pgfplotstableread[col sep=comma]{./data/histogram_best.csv}\datatablecombined
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablecombined}   

\pgfplotstableread[col sep=comma]{./data/histogram_streetclip_retrieval.csv}\datatablestreetclip
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablestreetclip}   

\pgfplotstableread[col sep=comma]{./data/histogram_best_retrieval.csv}\datatablebestretrieval
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablebestretrieval}   

    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    ylabel={\small Distance (km)},
    ylabel style={at={(axis description cs:1.00,0.5)}, anchor=north},
    legend style={at={(1,0.37)}},
    legend columns=2, 
    ytick={25, 200, 750, 2500, 7000, 20000}, % Specified y-ticks
    yticklabels={25km, 200km, 750km,  2500km, 7000km, 20000km}, % Custom y-tick labels
    xtick={0, 0.25, 0.5, 0.75, 1}, % Specified x-ticks
    xticklabels={0\%, 25\%, 50\%, 75\%, 100\%}, % Custom x-tick labels
    xmin=0, xmax=1, % x-axis limits
    ymin=5, ymax = 23000, % y-axis minimum
    enlargelimits=0.00,
    font=\fontsize{6pt}{6pt}\selectfont,
    ymajorgrids=true, % to add major grid lines on the y-axis
    grid style=dashed,
    yticklabel style={
        font=\scriptsize,
        xshift=0cm
    },
    axis y line*=left, % Keeps y-ticks on the left
    yticklabel pos=left, % Puts y-tick labels on the left
    height=5cm,
    width=\linewidth,
     after end axis/.code={
        \draw (rel axis cs:1,0) -- (rel axis cs:1,1);
    }
]

\addplot [no markers, red, very thick, dashed] table[x=cumulative, y=bin] {\datatablerandom};

\addplot [no markers, blue, very thick, dashed] table[x=cumulative, y=bin] {\datatablehumans};

\addplot [no markers, BASELINECOLOR, very thick] table[x=cumulative, y=bin] {\datatablebaseline};

\addplot [no markers, COMBINEDCOLOR, very thick] table[x=cumulative, y=bin] {\datatablecombined};

\addplot [no markers, magenta, very thick, dotted] table[x=cumulative, y=bin] {\datatablestreetclip};

\addplot [no markers, COMBINEDCOLOR, very thick, dotted] table[x=cumulative, y=bin] {\datatablebestretrieval};


\legend{
\tiny Random,
\tiny Annotators$^\star$,
\tiny \textcolor{BASELINECOLOR}{Baseline},
\tiny \textcolor{COMBINEDCOLOR}{Combined},
\tiny StreetCLIP retr.,
\tiny \textcolor{COMBINEDCOLOR}{Combined} retr.
}

\end{axis}
\end{tikzpicture}

==> figures/dataset_bk.tex <==
\pgfplotsset{%magma colormap
    /pgfplots/colormap={magma}{
        rgb255=(0,0,4)
        rgb255=(31,12,72)
        rgb255=(85,15,109)
        rgb255=(136,34,106)
        rgb255=(186,54,85)
        rgb255=(227,89,64)
        rgb255=(249,140,10)
        rgb255=(252,191,73)
        rgb255=(251,231,136)
        rgb255=(252,253,191)
    }
}

\begin{tabular}{c@{\;}c@{\;}c}

\begin{subfigure}{0.42\linewidth}
    \includegraphics[width=\linewidth]{images/density_train.png}
    \caption{Image density on the train set}
\end{subfigure}
&  %shared colormap with 2axis, nightmarish
\hspace{-1.8cm}
\begin{tikzpicture}
\node [draw=none] at (0,0) {
\begin{axis}[
    hide axis,
    scale only axis,
    height=3.7cm,
    width=0.5cm,
    colormap name=magma,
    colorbar,
    colorbar style={
        ymode=log,
        ymin=1, ymax=2500,
        ytick={1,10,100,1000},
        ytick pos=left,
        yticklabel pos=left,
        y axis line style={draw=none} % <-- Hides the y-axis line
    },
    point meta min=1, point meta max=2500,
    at={(2cm,0cm)} % Adjust position to place it next to the left y-axis
]
% This is the dummy plot:
\addplot [draw=none, forget plot] coordinates {(0,1) (1,1000)};
\end{axis}
};

\node [draw=none] at (1,0) {
\begin{axis}[
    hide axis,
    scale only axis,
    height=3.7cm,
    width=0.5cm,
    colormap name=magma,
    colorbar,
    colorbar style={
        ymode=log,
        ymin=1, ymax=150,
        ytick={1,10,100},
        ytick pos=right,      % <-- This ensures the y-ticks are on the right
        y axis line style={draw=none} % <-- Hides the y-axis line
    },
    point meta min=1, point meta max=150,
    at={(2cm,0cm)} % Adjust position to place it next to the left y-axis
]
% This is the dummy plot:
\addplot [draw=none, forget plot] coordinates {(0,1) (1,100)};
\end{axis}
};
\end{tikzpicture}
&
\begin{subfigure}{0.42\linewidth}
    \includegraphics[width=\linewidth]{images/density_test.png}
     \caption{Image density on the test set}
\end{subfigure}
\\

\multicolumn{3}{c}{

\begin{subfigure}{\linewidth}
    \pgfplotstableread[col sep=comma]{data/country_train.csv}\trainingset  
    \pgfplotstableread[col sep=comma]{data/country_test.csv}\testset  
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            %ybar,
            width=\linewidth,
            height=7cm,
            enlarge x limits=0.01,
            enlarge y limits=0,
            ylabel={Frequency},
            axis x line=bottom,
            axis y line=left,
            ymode=log, % <-- Logarithmic y-axis
            log origin=infty,
            xlabel={Country Rank},
            xtick={0,50,100,150,200},  % This sets the positions of the ticks
            xticklabels={0,50,100,150,200}, % This sets what will be 
            %legend style={at={(0.1,0.9)}, anchor=north},
            ymax =1,
            ymin = 0.000001
        ]
    
         % Test curve
        \addplot[thick, draw=red, smooth, name path=test] table[x expr=\coordindex, y expr=\thisrow{proportion}  / 100 ]{\testset};
    
        % Train curve
        \addplot[thick, draw=blue, smooth, name path=train] table[x expr=\coordindex, y expr=\thisrow{proportion}  / 100]{\trainingset};
       
        \path[name path=axis] (0,0.0000000001) -- (222,0.0000000001);
    
        \addplot [
            thick,
            color=red,
            fill=red, 
            fill opacity=0.3
        ]
        fill between[
            of=test and axis,
        ];
    
        \addplot [
            thick,
            color=blue,
            fill=blue, 
            fill opacity=0.3
        ]
        fill between[
            of=train and axis,
        ];
        %\legend{train, test}
        \end{axis}
    
     \node at (rel axis cs:0.55,1.8) { 
            \begin{tabular}{llcccccccccc}
            &&\smallflag{US}&\smallflag{RU}&\smallflag{AU}&\smallflag{BR}&\smallflag{CA}&\smallflag{IN}&\smallflag{JP}&\smallflag{FR}&\smallflag{MX}&\smallflag{SE}\\
                &&US&RU&AU&BR&CA&IN&JP&FR&MX&SE\\
                \tikz[anchor=base, baseline=-2pt, ultra thick] \draw[red, thick] (0,0) -- (1,0); &
                test & 15.8&6.9&4.7&4.1&3.4&2.4&2.1&2.0&1.9&1.9\\
                \tikz[anchor=base, baseline=-2pt, ultra thick] \draw[blue, thick] (0,0) -- (1,0);&
                train & 24.7&4.9 &3.3&2.8&1.7&1.1&4.3&4.9&1.1&2.7\\
                &&\multicolumn{9}{c}{Repartition for top 10 countries (in \%).}
            \end{tabular}
        };
        
    \end{tikzpicture}
\end{subfigure}
}

\end{tabular}

==> figures/errormap.tex <==
    \begin{tabular}{c@{}c}
    \begin{minipage}[t][.11\textheight][t]{.82\columnwidth}
    \includegraphics[width=1\columnwidth]{images/distance_model.png}
    \end{minipage}
         &  
         \begin{minipage}[t][.11\textheight][t]{\columnwidth}
         %\vspace{}
         \raisebox{-2mm}{
\begin{tikzpicture}
    \pgfplotsset{
        /pgfplots/colormap={RdYlGnR}{
        rgb255=(0, 104, 55)       % green
        rgb255=(26, 152, 80)
        rgb255=(102, 189, 99)
        rgb255=(166, 217, 106)
        rgb255=(217, 239, 139)    % yellow-green
        rgb255=(255, 255, 191)    % yellow
        rgb255=(254, 224, 139)    % yellow-orange
        rgb255=(253, 174, 97)
        rgb255=(244, 109, 67)
        rgb255=(215, 48, 39)      % red
        }
    }
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        colorbar,
        point meta min=2, % log10(100)
        point meta max=4, % log10(10000)
        colorbar style={
            name=colorbar,
            height=.11\textheight,
            width=0.05\linewidth,
            ytick={2,3,4},
            yticklabels={\tiny $10^2$,\tiny $10^3$,\tiny $10^4$},
        },
    ]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
}
  \end{minipage}
\end{tabular}

==> figures/geoloc.tex <==

% \begin{tabular}{@{}c@{\hspace{0.01\linewidth}}c@{\hspace{0.01\linewidth}}c}
% \begin{subfigure}{.32\linewidth}
% \begin{tabular}{c}
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/geoloc1.jpg}
%       \\ 
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/geoloc2.jpg}
% \end{tabular}
% \caption{Strongly localizable \\ from OSV-5M}
% \label{fig:data:geoloc:geoloc}
% \end{subfigure}
% &
% \begin{subfigure}{.32\linewidth}
% \begin{tabular}{c}
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/loc1.jpg}
%      \\  
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/loc2.jpg}
% \end{tabular}
% \caption{Weakly localizable \\from \cite{Im2GPS++YFCC4k+Im2GPS3k}
% }
% \label{fig:data:geoloc:loc}
% \end{subfigure}
% &
% \begin{subfigure}{.32\linewidth}
% \begin{tabular}{c}
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/non_loc2.jpg}
%      \\  
% \includegraphics[width=1\linewidth, height=.1\textheight]{images/non_loc3.jpg}
% \end{tabular}
% \caption{Non-localizable \\ from \cite{Im2GPS++YFCC4k+Im2GPS3k}}
% \label{fig:data:geoloc:nonloc}
% \end{subfigure}
% \end{tabular}

% \if 1 0
% \begin{tabular}{c}
% \begin{subfigure}{\linewidth}
% \begin{tabular}{cc}
% \includegraphics[width=.45\linewidth]{images/geoloc1.jpg}
%      &  
% \includegraphics[width=.45\linewidth]{images/geoloc2.jpg}
% \end{tabular}
% \caption{Geo-localizable images.}
% \end{subfigure}
% \\
% \begin{subfigure}{\linewidth}
% \begin{tabular}{cc}
% \includegraphics[width=.45\linewidth]{images/loc2.jpg}
%      &  
% \includegraphics[width=.45\linewidth]{images/loc2.jpg}
% \end{tabular}
% \caption{Geo-localizable images.}
% \end{subfigure}
% \\
% \begin{subfigure}{\linewidth}
% \begin{tabular}{cc}
% \includegraphics[width=.45\linewidth]{images/non_loc1.jpg}
%      &  
% \includegraphics[width=.45\linewidth]{images/non_loc2.jpg}
% \end{tabular}
% \caption{Geo-localizable images.}
% \end{subfigure}
% \end{tabular}
% \fi
%\includegraphics[width=1\linewidth, height=.1\textheight]{images/Untitled-left.png}\\
\hspace{-3mm}
\begin{tikzpicture}

\node (a11) at (0,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};
\node (a12) at (0,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};

\node (a21) at (1.65,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};
\node (a22) at (1.65,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};

\node (a31) at (3.3,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};
\node (a32) at (3.3,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};

\node (a41) at (4.95,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};
\node (a42) at (4.95,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};

\node (a51) at (6.6,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};
\node (a52) at (6.6,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{example-image}};

\fill [draw=red, fill=red!30] ($(a11.south west)+(+0.1,+0.1)$) rectangle ($(a22.north east)+(-0.1,-0.1)$);

\fill [draw=green!50!black, fill=green!50!black] ($(a32.north west)+(+0.1,-0.1)$) rectangle ($(a41.south east)+(-0.1,+0.1)$);

\fill [draw=blue, fill=blue!30] ($(a51.north west)+(+0.1,-0.1)$) rectangle ($(a52.south east)+(-0.1,+0.1)$);

\node at (0,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/non_loc3.jpg}};
\node at (0,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/non_loc2.jpg}};

\node at (1.65,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/loc2.jpg}};
\node at (1.65,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/loc1.jpg}};

\node at (3.3,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/geoloc6.jpg}};
\node at (3.3,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/geoloc4.jpg}};

\node at (4.95,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/geoloc5.jpg}};
\node at (4.95,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/geoloc7.jpg}};

\node at (6.6,1.3) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/paris.jpg}};
\node (nola) at (6.6,0) {\includegraphics[width=.19\linewidth, height=.055\textheight]{images/nola.png}};

\node[below right = -1.0mm and -58mm of nola.south east, align=right] {\tiny bob3bob3, jthnz, jerome\_pietri, nurzham, Mapillary, licensed under CC-BY-SA.};

\vspace{5pt}
\hspace{5pt}
\node (A) at (0,-1.1) [double distance=2.5pt,minimum width=1.8cm, align=left]{\small non-localizable}; 
\node[right=4.6cm of A] (B) [minimum width=1.5cm]{\small landmarks};
\path[->] (A) edge[line width=0.742mm] node[fill=white, anchor=center, inner ysep=0pt, pos=0.6] {\small localizable} (B);

\end{tikzpicture}





==> figures/lora.tex <==
\definecolor{FROZENCOLOR}{RGB}{30, 150, 252}
\definecolor{LASTCOLOR}{RGB}{162, 214, 249}
\definecolor{FINECOLOR}{RGB}{184, 146, 255}
\definecolor{LORACOLOR}{RGB}{255, 194, 226}

\centering
%\resizebox{\columnwidth}{!}{
\hspace{-.40cm}
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.87\linewidth,
    height=.13\textheight,
    scale only axis,
    ytick={2000,2250,2500,2750,3000},
    yticklabels={\small{2000},,,,\small{3000}},
    xtick={0.1, 1,10,100},
    xticklabels={$10^{-1}$,$1$,,$10^2$},
    xmin=0.3,
    xmax=100,
    ymin=1750,
    ymax=3000,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={GeoScore},
    xlabel={Trainable parameters ($\times 10^6$)},
    ylabel style={xshift=3mm,yshift=-7mm},
    xlabel style={xshift=0.3cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=FROZENCOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    22     2052         0.6
};
\node[FROZENCOLOR, above] at (axis cs:0.5,2110.0){\small{\bf {frozen}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=LASTCOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    26     2587         7.7
};
\node[LASTCOLOR!80!black, above] at (axis cs:7.7,2740.0){\small{\bf {last}}};
\node[LASTCOLOR!80!black, above] at (axis cs:7.7,2650.0){\small{\bf {block}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=FINECOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    132     2893         88
};
\node[FINECOLOR, below] at (axis cs:50,2800.0){\small{\bf {fine-}}};
\node[FINECOLOR, below] at (axis cs:50,2710.0){\small{\bf {tuning}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=LORACOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    40 	   2007         0.78
    40     2081         0.89
    41     2120         1.1
    42     2188         1.6
    44     2101         2.4
    46     1900        4.2
    %48     1760	    7.7
    %49	   1707         14.8
};
\node[LORACOLOR!80!black, right] at (axis cs:2,2300.0){\small{\bf {LoRA}}};
\node[black] at (axis cs:0.72,1960.0){\small{\bf {2}}};
\node[black] at (axis cs:0.80,2075.0){\small{\bf {4}}};
\node[black] at (axis cs:1.1,2110.0){\small{\bf {8}}};
\node[black] at (axis cs:1.6,2188.0){\small{\bf {16}}};
\node[black] at (axis cs:2.4,2101.0){\small{\bf {32}}};
\node[black] at (axis cs:4.2,1900.0){\small{\bf {64}}};
%\node[black] at (axis cs:7.7,1760.0){\small{\bf {128}}};
%\node[black] at (axis cs:14.8,1707.0){\small{\bf {256}}};



\node[draw=black,right, circle, fill=white, minimum size = 15*sqrt(100)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:0.8,2600) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 15*sqrt(50)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:.8,2600) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 15*sqrt(20)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:.8,2600) (n4) {};

\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);



\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 100h};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize  50h};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 20h};
\node[draw=none,anchor=south, below=of n4, yshift=1cm] (x) { \footnotesize \;\;\;Training time};
\node[draw=none,anchor=south, below=of n4, yshift=0.7cm] (x) { \footnotesize (GPU-h)};


\end{semilogxaxis}
\end{tikzpicture}


==> figures/pipeline.tex <==
%\newcommand{\smallflag}[1]{\resizebox{4mm}{2mm}{\worldflag{#1}}}



\definecolor{backbonecolor}{HTML}{FDDFDF}
\definecolor{tuningcolor}{HTML}{FCF7DE}
\definecolor{geocolor}{HTML}{DEFDE0}
\definecolor{contrastcolor}{HTML}{DEF3FD}
\definecolor{auxcolor}{HTML}{F0DEFD}

\begin{tikzpicture}

    %change
    \node (img) at (-0.25,1.2) {\includegraphics[width=3.2cm]{images/geoloc1.jpg}};

      %---tuning
    \def\xtuning{-0.25}
    
    \draw[rounded corners, fill=tuningcolor, draw = tuningcolor!50!black, thick] (\xtuning-1.6, -1.30) rectangle (\xtuning+1.6, -0.15) {}; %box

    \node [draw=none] at (\xtuning-1.15, -0.5) {\includegraphics[width=0.4cm]{images/snow.png}};
    \node [draw=none] at (\xtuning-0.75, -0.5) {\resizebox{0.21cm}{!}{$/$}};
    \node [draw=none, inner sep=-0pt, outer sep=0pt, text width=1mm, align=center] at (\xtuning-0.45, -0.5) {LoRA};
    \node [draw=none] at (\xtuning+0.55, -0.5) {\resizebox{0.21cm}{!}{$/$}};
    \node [draw=none] (fire) at (\xtuning+0.85, -0.5) {\includegraphics[width=0.4cm]{images/fire.png}};
    
    \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xtuning-0.20,-0.75) {\footnotesize{\bf Optimization}};%\\%[-0.2ex]\footnotesize{frozen, fine-tuned,} \\[-1ex]\footnotesize{{LORA, etc.}}};

    %---backbone

    \def\xbackbone{2.5}

    \draw[rounded corners, fill=backbonecolor, draw = backbonecolor!50!black, thick] (\xbackbone-1, -1.30) rectangle (\xbackbone+1.5, 2.25) {}; %box

    \draw[black, thick, dashed] (fire) -- ++ (1,0);
    
    \node[trapezium, trapezium angle=70, minimum width=1.2cm,minimum height=1.5cm, draw, very thick,rotate=-90, text centered, fill=white] (backbone) at (\xbackbone,0.70) {};

    %text inside of trapezium
    \node[draw=none, below = 0mm of backbone.center, text width=1cm, align=center]  {};

    \node[draw=none, text width=1cm, align=center] at (backbone.center)  {$f^{\text{img}}$};

    
     \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xbackbone+0.25,-0.75) {\footnotesize{\bf Image Encoder}};%\\%[-0.2ex]\footnotesize{architecture, pre-training } \\[-1ex]\footnotesize{strategy and dataset}};

     \node[draw=none, above right = 0mm and 9mm of backbone.center]  {\footnotesize $\mathbb{R}^d$};
     
    %---geolocator

    \def\xgeo{6}

    \draw[rounded corners, fill=geocolor, draw = geocolor!50!black, thick] (\xgeo-1.5, -1.30) rectangle (\xgeo+1.5, 2.25) {};

    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.8cm,minimum height=0.8cm, draw, very thick,rotate=-90, fill=white, anchor=west] (geolocator) at (\xgeo,2) {};

    \node at (geolocator.center) {$f^{\text{loc}}$};

    \node[below = 1.0cm of geolocator.center] (terra) {\includegraphics[width=2.9cm]{images/map.png}};
    \draw[very thick, ->, red]  (geolocator) -- (terra.north);

    \node[above right = -0.6mm and -3.0mm of terra.center] (pinpred) {\textcolor{red}{\mytimes}};
    \node[above right = -1mm and 0.2mm of terra.center] (pingt) {\textcolor{green!60!black}{\mytimes}};

    \node[above right = 8mm and 2mm of terra.center] (note) { \footnotesize{latitude}};
    \node[above right = 5mm and 2mm of terra.center] (note) {\footnotesize{longitude}};

    \node[above right = 7.5mm and -16mm of terra.center] (note) { \footnotesize{\textcolor{red}{$\mathbf{\times}$} predicted}};
    \node[above right = 5.2mm and -16mm of terra.center] (note) {\footnotesize{\textcolor{green!60!black}{$\mathbf{\times}$} true}};

    

    %\node[above left = 8mm and 1mm of terra.center] (note) { \footnotesize{predicted}};%\textcolor{red}{$\mathbf{\times}$}
    %\node[above left = 5mm and 1mm of terra.center] (note) { \footnotesize{true}}; %}

    \node[draw=none, text width=2.9cm,align=center, anchor=north] at  (\xgeo,-0.75) {\footnotesize{{\bf Geolocation}}};%\\[-0.35ex]\footnotesize{{\bf Loss:} L1}};

    \draw[very thick, ->, red]  (\xgeo,2.5) -- (geolocator);

    %---contrastive

    \def\xcon{9.5}%box center x
    \def\xcons{9.3}%matrix center x
    \def\conscale{0.75}%cell size
    \def\ycon{-0.75}%matrix center y

     \draw[rounded corners, fill=contrastcolor, draw = contrastcolor!50!black, thick] (\xcon-1.5, -1.30) rectangle (\xcon+1.5, 2.25) {};

    \foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
        \pgfmathparse{int(\i==2-\j)} 
        \ifnum\pgfmathresult>0
            \def\mycolor{green!70!black}
            \def\mysign{\Large +}
            \def\signshift{0}
        \else
            \def\mycolor{red!70!black}
            \def\mysign{\huge -}
            \def\signshift{-0.08}
        \fi
        \draw[fill=\mycolor] (\xcons+\i*\conscale-\conscale,\ycon+\j*\conscale) rectangle ++(\conscale,\conscale);
        \node at (\xcons-\conscale/2+\i*\conscale,\ycon+\j*\conscale+\conscale/2 + \signshift)   {\textcolor{white}{\bf \mysign}}; 
    }
    }
    \node at (\xcons-\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{US}};
    \node at (\xcons+\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{IN}};
    \node at (\xcons+3*\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{CN}};
    \node at (\xcons-1,\ycon+\conscale/2 +  2*\conscale) {\rotatebox{90}{\smallflag{US}}};
    \node at (\xcons-1,\ycon+\conscale/2 + \conscale) {\rotatebox{90}{\smallflag{IN}}};
    \node at (\xcons-1,\ycon+\conscale/2) {\rotatebox{90}{\smallflag{CN}}};
    
    \draw[very thick, ->, red]  (\xcon,2.5) -- (\xcon,2);
\ycon+

    \node[draw=none,align=center, text width=2.9cm, anchor=north] at  (\xcon,-0.75) {\footnotesize{{\bf Contrastive Learning}}};% \\[-0.35ex] \footnotesize{{\bf Loss:} MIL-NCE}};
    
    % other stuff

    \draw[very thick, -, red]  (backbone.south) -- ++ (-0.4,0) -- (backbone) -- (4.25,0.70) -- (4.25,2.5) -- (\xcon,2.5);
\end{tikzpicture}


==> figures/pipeline_with_aux.tex <==
%\newcommand{\smallflag}[1]{\resizebox{4mm}{2mm}{\worldflag{#1}}}
\definecolor{backbonecolor}{HTML}{FDDFDF}
\definecolor{tuningcolor}{HTML}{FCF7DE}
\definecolor{geocolor}{HTML}{e6fff8}
\definecolor{contrastcolor}{HTML}{DEF3FD}
\definecolor{auxcolor}{HTML}{F0DEFD}

\definecolor{geocolorc}{HTML}{aafbdc}

\begin{tikzpicture}

    %change
    \node (img) at (-0.25,1.2) {\includegraphics[width=3.2cm]{images/geoloc5.jpg}};

      %---tuning
    \def\xtuning{-0.25}
    
    \draw[rounded corners, fill=tuningcolor, draw = tuningcolor!50!black, thick] (\xtuning-1.6, -1.30) rectangle (\xtuning+1.6, -0.15) {}; %box

    \node [draw=none] at (\xtuning-1.15, -0.5) {\includegraphics[width=0.4cm]{images/snow.png}};
    \node [draw=none] at (\xtuning-0.75, -0.5) {\resizebox{0.1cm}{!}{$\mid$}};
    \node [draw=none, inner sep=-0pt, outer sep=0pt, text width=1mm, align=center] at (\xtuning-0.45, -0.5) {\texttt{LoRA}};
    \node [draw=none] at (\xtuning+0.55, -0.5) {\resizebox{0.1cm}{!}{$\mid$}};
    \node [draw=none] (fire) at (\xtuning+1, -0.5) {\includegraphics[width=0.4cm]{images/fire.png}};
    
    \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xtuning-0.05,-0.75) {\footnotesize{\bf Fine-tuning}};%\\%[-0.2ex]\footnotesize{frozen, fine-tuned,} \\[-1ex]\footnotesize{{LORA, etc.}}};

    %---backbone

    \def\xbackbone{2.5}

    \draw[rounded corners, fill=backbonecolor, draw = backbonecolor!50!black, thick] (\xbackbone-1, -1.30) rectangle (\xbackbone+1.5, 2.25) {}; %box

    \draw[black, thick] (fire) -- ++ (1,0);
    
    \node[trapezium, trapezium angle=70, minimum width=1.2cm,minimum height=1.5cm, draw, very thick,rotate=-90, text centered, fill=white] (backbone) at (\xbackbone,0.70) {};

    %text inside of trapezium
    \node[draw=none, below = 0mm of backbone.center, text width=1cm, align=center]  {};

    \node[draw=none, text width=1cm, align=center] at (backbone.center)  {$f^{\text{img}}$};

    
     \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xbackbone+0.25,-0.75) {\footnotesize{\bf Image Encoder}};%\\%[-0.2ex]\footnotesize{architecture, pre-training } \\[-1ex]\footnotesize{strategy and dataset}};

     \node[draw=none, above right = 0mm and 9mm of backbone.center]  {\footnotesize $\mathbb{R}^d$};
     
    %---geolocator

    \def\xgeo{6}

    \draw[rounded corners, fill=geocolor, draw = geocolor!50!black, thick] (\xgeo-1.5, -1.30) rectangle (\xgeo+1.5, 2.25) {};

    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.8cm,minimum height=0.8cm, draw, very thick,rotate=-90, fill=white, anchor=west] (geolocator) at (\xgeo,2) {};

    \node at (geolocator.center) {$f^{\text{loc}}$};

    \node[below = 1.20cm of geolocator.center] (terra) {\includegraphics[width=2.9cm]{images/map.png}};
    \draw[very thick, ->, red]  (geolocator) -- (terra.north);

    %\node[above right = -0.6mm and -3.0mm of terra.center] (pinpred) {\textcolor{red}{\mytimes}};
    %\node[above right = -1mm and 0.2mm of terra.center] (pingt) {\textcolor{green!60!black}{\mytimes}};

    \node[above right = -2mm and 2mm of terra.center] (pinpred) {\textcolor{red}{\mytimes}};
    \node[above right = -0.0mm and 0.7mm  of terra.center] (pingt) {\textcolor{green!60!black}{\mytimes}};

    \node[above right = 8mm and 2mm of terra.center] (note) { \footnotesize{latitude}};
    \node[above right = 5mm and 2mm of terra.center] (note) {\footnotesize{longitude}};

    \node[above right = 7.5mm and -16mm of terra.center] (note) { \footnotesize{\textcolor{red}{$\mathbf{\times}$} predicted}};
    \node[above right = 5.2mm and -16mm of terra.center] (note) {\footnotesize{\textcolor{green!60!black}{$\mathbf{\times}$} true}};

    

    %\node[above left = 8mm and 1mm of terra.center] (note) { \footnotesize{predicted}};%\textcolor{red}{$\mathbf{\times}$}
    %\node[above left = 5mm and 1mm of terra.center] (note) { \footnotesize{true}}; %}

    \node[draw=none, text width=2.9cm,align=center, anchor=north] at  (\xgeo,-0.75) {\footnotesize{{\bf Geolocation Head}}};%\\[-0.35ex]\footnotesize{{\bf Loss:} L1}};

    \draw[very thick, ->, red]  (\xgeo,2.5) -- (geolocator);

    %---contrastive

    %\def\xcon{9.5}%box center x
    %\def\xcons{9.3}%matrix center x
    %\def\conscale{0.75}%cell size
    %\def\ycon{-0.75}%matrix center y

    \def\xcon{9.5}%box center x
    \def\xcons{9.3}%matrix center x
    \def\conscale{0.75}%cell size
    \def\ycon{-0.75}%matrix center y

     \draw[rounded corners, fill=contrastcolor, draw = contrastcolor!50!black, thick] (\xcon-1.5, -1.30) rectangle (\xcon+1.5, 2.25) {};

    \foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
        \pgfmathparse{int(\i==2-\j)} 
        \ifnum\pgfmathresult>0
            \def\mycolor{green!70!black}
            \def\mysign{\Large +}
            \def\signshift{0}
        \else
            \def\mycolor{red!70!black}
            \def\mysign{\huge -}
            \def\signshift{-0.08}
        \fi
        \draw[fill=\mycolor] (\xcons+\i*\conscale-\conscale,\ycon+\j*\conscale) rectangle ++(\conscale,\conscale);
        \node at (\xcons-\conscale/2+\i*\conscale,\ycon+\j*\conscale+\conscale/2 + \signshift)   {\textcolor{white}{\bf \mysign}}; 
    }
    }
    \node at (\xcons-\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{US}};
    \node at (\xcons+\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{IN}};
    \node at (\xcons+3*\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{CN}};
    \node at (\xcons-1,\ycon+\conscale/2 +  2*\conscale) {\rotatebox{90}{\smallflag{US}}};
    \node at (\xcons-1,\ycon+\conscale/2 + \conscale) {\rotatebox{90}{\smallflag{IN}}};
    \node at (\xcons-1,\ycon+\conscale/2) {\rotatebox{90}{\smallflag{CN}}};
    
    \draw[very thick, ->, red]  (\xcon+0.15,2.5) -- (\xcon+0.15,2);
\ycon+

    \node[draw=none,align=center, text width=2.9cm, anchor=north] at (\xcon,-0.75) {\footnotesize{{\bf Contrastive Learning}}};% \\[-0.35ex] \footnotesize{{\bf Loss:} MIL-NCE}};

     %---auxiliary

     \def\xaux{13}

     \draw[rounded corners, fill=auxcolor, draw = auxcolor!50!black, thick] (\xaux-1.5, -1.30) rectangle (\xaux+1.5, 2.25) {};

      \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.8cm,minimum height=0.8cm, draw, very thick,rotate=-90, fill=white, anchor=west] (aux) at (\xaux,2) {};
      %text inside triangle
      \node[draw=none] at (aux.center) {$f^{\text{aux}}$};

      \node [below right = 0.5cm and 0.3cm of aux, align=left] (cover) {
      \footnotesize land cover};
      \node [left = -1mm of cover.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/city.png} \raisebox{.5ex}{\tiny $\cdots$} \includegraphics[width=0.40cm]{images/park.png}};
      \node [below right = 0.95cm and 0.3cm of aux, align=left] (climate) {\footnotesize climate} ;
      \node [left = -1mm of climate.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/sun.png}  \raisebox{.5ex}{\tiny $\cdots$} \includegraphics[width=0.40cm]{images/cloud.png}};
      \node [below right = 1.40cm and 0.3cm of aux, align=left] (soil) {\footnotesize  soil type};
      \node [left = -1mm of soil.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/desert.png}  \raisebox{.5ex}{\tiny $\cdots$}  \includegraphics[width=0.40cm]{images/mountain.png}};
      \node [below right = 1.90cm and 0.0cm of aux, align=left] (etc) {\footnotesize 
$\cdots$};

    \draw[very thick, ->, red]  (aux.east) -- ++ (0,-0.20);

    \draw[very thick, ->, red]  (\xaux,2.5) -- (aux);

    \node[draw=none,align=center, text width=2.9cm, anchor=north] at  (\xaux,-0.75) {\footnotesize{{\bf Auxiliary Tasks}}};% \\[-0.35ex] \footnotesize{{\bf Loss:} various}};
     
    
    % other stuff

    \draw[very thick, -, red]  (backbone.south) -- ++ (-0.4,0) -- (backbone) -- (4.25,0.70) -- (4.25,2.5) -- (\xaux,2.5);
\end{tikzpicture}


==> figures/poster/backbone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.0cm,
        height=3cm,
        ybar,
        legend style={at={(1.25,1.2)},
        anchor=north,legend columns=1, draw=none},
        ylabel={GeoScore},
        symbolic x coords={geoscore, country, region, city},
        xtick=data,
        xticklabels={,\scriptsize country, \scriptsize region, \scriptsize  city},  % Skip "geoscore"
        every axis/.append style={font=\scriptsize},
        bar width=5pt,
        ymax=100,
        ymin=0,
        clip=false,
        axis x line=bottom, % This ensures only the 
       %bottom x-axis line is shown
        hide y axis, 
       enlarge x limits=1.2,      
       after end axis/.code={ % Code to draw an arrow after the axis is rendered
           \draw[->, thick] (axis cs:geoscore,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {3500}
            node[at start, above left] {1500};
            \draw[->, thick] (axis cs:country,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {100\%};
            \draw[->, thick] (axis cs:region,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {50\%};
            \draw[->, thick] (axis cs:city,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {10\%};
            \node[anchor=north] at (axis cs:geoscore,-7) {\scriptsize  geoscore}; % Position the label
        },
        enlarge x limits=0.2,   
    ]

     \draw[-, thick, color=gray!30] (rel axis cs:0,0.25) -- (rel axis cs:1,0.25);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.50) -- (rel axis cs:1,0.50);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.75) -- (rel axis cs:1,0.75);
     \draw[-, thick, color=gray!30] (rel axis cs:0,1) -- (rel axis cs:1,1);
    
    % Data for ResNet-50
    \addplot+[ybar, fill=red!50, draw=red!50] coordinates {
        (geoscore,-12) (country,20.8) (region,6) (city,1)};
    \addlegendentry{\scriptsize ResNet-50}

    % Data for ViT-B-32
    \addplot+[ybar, fill=BASELINECOLOR, draw=BASELINECOLOR] coordinates {(geoscore,27.6) (country,35.7) (region,14) (city,3)};
    \addlegendentry{\scriptsize ViT-B-32}

    % Data for ViT-L-14
    \addplot+[ybar, fill=green!50, draw=green!50] coordinates {(geoscore,48.7) (country,44.8) (region,21.2) (city,2)};
    \addlegendentry{\scriptsize ViT-L-14}

    % Data for ViT-bigG-14
    \addplot+[ybar, fill=orange!50, draw=orange!50] coordinates {(geoscore,68.9) (country,53.4) (region,30) (city,5)};
    \addlegendentry{\scriptsize ViT-bigG-14}

    \end{axis}
\end{tikzpicture}

==> figures/poster/backbone_poster.tex <==
\definecolor{LAIONCOLOR}{HTML}{CABB68}
\definecolor{DINOCOLOR}{HTML}{07C55D}
\definecolor{OPENAICOLOR}{HTML}{F5653D}
\definecolor{SCCOLOR}{HTML}{5FACBF}
\definecolor{DCCOLOR}{HTML}{6B597E}

\centering
%\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.87\linewidth,
    height=.16\textheight,
    scale only axis,
    ytick={2000,2250,2500,2750,3000,3250},
    yticklabels={\small{2000},,,,\small{3000}},
    xtick={50,100,500,1000},
    xticklabels={50,100,,1000},
    xmin=50,
    xmax=2000,
    ymin=2000,
    ymax=3100,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={\small GeoScore},
    xlabel={\small Trainable parameters ($\times 10^6$)},
    ylabel style={xshift=0mm,yshift=-3mm},
    xlabel style={xshift=0.0cm,yshift=+0.0cm},
    clip marker paths=false,
    clip mode=individual,
    yticklabel style={
            font=\scriptsize,
            xshift=-2pt  % Shift y-tick labels downward
        },
    xticklabel style={
            font=\scriptsize,
            yshift=-3pt  % Shift x-tick labels to the left
        },
    ]
]

\node[circle, draw, fill=LAIONCOLOR, minimum size=6.7pt, inner sep=0, line width=1pt] (vitsmalllaion) at (axis cs:88,2052) {};
\node [right=0.1cm of vitsmalllaion, text=LAIONCOLOR, font=\scriptsize] (label) {\bf ViT-Small-LAION2B};
\node [above=0.1cm of vitsmalllaion, text=black, font=\scriptsize] (label) {\bf ViT-Small};


\node[circle, draw, fill=DINOCOLOR, minimum size=18pt, inner sep=0, line width=1pt] (vitlargedino)  at (axis cs:300,2530) {};
\node [right=0.1cm of vitlargedino, text=DINOCOLOR, font=\scriptsize] (label) {\bf DINO$^\dagger$};

\node[circle, draw, fill=LAIONCOLOR, minimum size=14pt, inner sep=0, line width=1pt] (vitlargelaion)  at (axis cs:300,2474) {};
\node [below right=-0.0cm and 0.1cm of vitlargelaion, text=LAIONCOLOR, font=\scriptsize] (label) {\bf LAION2B};
\node [below=0.1cm of vitlargelaion, text=black, font=\scriptsize] (label) {\bf ViT-Large};

\node[circle, draw, fill=DCCOLOR, minimum size=14pt, inner sep=0, line width=1pt] (vitlargedc)  at (axis cs:300,2719) {};
\node [right=0.1cm of vitlargedc, text=DCCOLOR, font=\scriptsize] (label) {\bf Data\_COMP};

\node[circle, draw, fill=OPENAICOLOR, minimum size=14pt, inner sep=0, line width=1pt] (vitlargeopenai) at (axis cs:300,2888) {};
\node [right = 0.1cm of vitlargeopenai, text=OPENAICOLOR, font=\scriptsize] (label) {\bf OPENAI$^\dagger$};

\node[circle, draw, fill=SCCOLOR, minimum size=14pt, inner sep=0, line width=1pt] (vitlargeSC) at (axis cs:300,3028) {};
\node [right=0.1cm of vitlargeSC, text=SCCOLOR, font=\scriptsize] (label) {\bf StreetCLIP$^\dagger$};

\node[circle, draw, fill=LAIONCOLOR, minimum size=30pt, inner sep=0, line width=1pt] (vitbigGlaion) at (axis cs:1800,2978) {};
\node [left =0.1cmof vitbigGlaion, text=LAIONCOLOR, font=\scriptsize] (label) {\bf LAION2B};
\node [below =0.1cm of vitbigGlaion, text=black, font=\scriptsize] (label) {\bf ViT-bigG};

\node[draw=black,right, circle, fill=white, minimum size = 32pt, anchor=south,line width=1pt] at (axis cs:75,2400) (n3){};
\node[draw=black,right, circle, fill=black!50, minimum size = 14pt, anchor=south,line width=1pt] at (axis cs:75,2400) (n2){};
\node[draw=black,right, circle, fill=white, minimum size = 5pt, anchor=south,line width=1pt] at (axis cs:75,2400) (n1){};


\draw [-] (n1.north) -- ++ (0.8cm,0cm);
\draw [-] (n2.north) -- ++ (0.8cm,0cm);
\draw [-] (n3.north) -- ++ (0.8cm,0cm);

\node[draw=none,anchor=north, right= 8mm of n1.north] (x) {\footnotesize 25h};
\node[draw=none,anchor=west, right= 8mm of n2.north] (x) {\footnotesize  200h};
\node[draw=none,anchor=west, right= 8mm of n3.north] (x) {\footnotesize 1000h};

\node[draw=none,anchor=south, above right =1.2cm and -6mm of n1] (x) { \footnotesize Training time (GPU-h) };


\end{semilogxaxis}
\end{tikzpicture}


==> figures/poster/contrastive.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.0cm,
        height=3cm,
        ybar,
        legend style={at={(1.25,1.2)},
        anchor=north,legend columns=1, draw=none},
        ylabel={GeoScore},
        symbolic x coords={geoscore, country, region, city},
        xtick=data,
        every axis/.append style={font=\scriptsize},
        bar width=5pt,
        ymax=100,
        ymin=0,
        clip=false,
        axis x line=bottom, 
        hide y axis, 
       enlarge x limits=1.2,      
       after end axis/.code={ e to draw an arrow after the axis is rendered
           \draw[->, thick] (axis cs:geoscore,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {3500}
            node[at start, above left] {1500};
            \draw[->, thick] (axis cs:country,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {100\%};
            \draw[->, thick] (axis cs:region,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {50\%};
            \draw[->, thick] (axis cs:city,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {10\%};
        },
        enlarge x limits=0.2,   
    ]

     \draw[-, thick, color=gray!30] (rel axis cs:0,0.25) -- (rel axis cs:1,0.25);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.50) -- (rel axis cs:1,0.50);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.75) -- (rel axis cs:1,0.75);
     \draw[-, thick, color=gray!30] (rel axis cs:0,1) -- (rel axis cs:1,1);
    
    % Data for ResNet-50
    \addplot+[ybar, fill=orange!50, draw=orange!50] coordinates {(geoscore,69.6) (country,54.9) (region,38.2) (city,8)};
    \addlegendentry{\scriptsize None}

    % Data for ViT-L-14
    \addplot+[ybar, fill=red!50, draw=red!50] coordinates {(geoscore,65.6) (country,66.0) (region,26) (city,2)};
    \addlegendentry{\scriptsize Text}

    % Data for ViT-B-32
    \addplot+[ybar, fill=green!50, draw=green!50] coordinates {(geoscore,76.4) (country,60.0) (region,66.6) (city,10)};
    \addlegendentry{\scriptsize Regions}


    % Data for ViT-bigG-14
    \addplot+[ybar, fill=BORDERCOLOR, draw=BORDERCOLOR] coordinates {(geoscore,93.1) (country,68) (region,78.8) (city,59)};
    \addlegendentry{\scriptsize \bf Best Designs}

    \end{axis}
\end{tikzpicture}

==> figures/poster/curve_dist_poster.tex <==
\pgfplotstableread[col sep=comma]{./data/histogram_base.csv}\datatablebaseline
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablebaseline}

\pgfplotstableread[col sep=comma]{./data/histogram_random.csv}\datatablerandom
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablerandom}
   
\pgfplotstableread[col sep=comma]{./data/histogram_humans.csv}\datatablehumans
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablehumans}   

\pgfplotstableread[col sep=comma]{./data/histogram_best.csv}\datatablecombined
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablecombined}   

\pgfplotstableread[col sep=comma]{./data/histogram_streetclip_retrieval.csv}\datatablestreetclip
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablestreetclip}   

\pgfplotstableread[col sep=comma]{./data/histogram_best_retrieval.csv}\datatablebestretrieval
\pgfplotstablecreatecol[
    create col/expr={
        \pgfmathaccuma + \thisrow{density}
    }
]{cumulative}{\datatablebestretrieval}   

    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ymode=log,
        legend style={at={(1,0.60)}, row sep=-3.0pt, inner sep = -0pt},
        legend columns=1, 
        ytick={25, 200, 750, 2500, 7000, 20000}, 
        yticklabels={25km, 200km, 750km, 2500km, 7000km, 20000km},
        xtick={0, 0.25, 0.5, 0.75, 1},
        xticklabels={0\%, 25\%, 50\%, 75\%, 100\%},
        xmin=0, xmax=1,
        ymin=5, ymax = 23000,
        ymajorgrids=true, 
        grid style=dashed,
        yticklabel style={
            font=\scriptsize,
            xshift=-2pt  % Shift y-tick labels downward
        },
        xticklabel style={
            font=\scriptsize,
            yshift=-3pt  % Shift x-tick labels to the left
        },
        every axis/.append style={font=\scriptsize},
        axis y line*=left, 
        yticklabel pos=left,
        height=4cm,
        width=\linewidth,
        after end axis/.code={
            \draw (rel axis cs:1,0) -- (rel axis cs:1,1);
        }
    ]

\addplot [no markers, red, very thick, dashed] table[x=cumulative, y=bin] {\datatablerandom};

\addplot [no markers, blue, very thick, dashed] table[x=cumulative, y=bin] {\datatablehumans};

\addplot [no markers, BASELINECOLOR, very thick] table[x=cumulative, y=bin] {\datatablebaseline};

\addplot [no markers, COMBINEDCOLOR, very thick] table[x=cumulative, y=bin] {\datatablecombined};

\addplot [no markers, magenta, very thick, dotted] table[x=cumulative, y=bin] {\datatablestreetclip};

\addplot [no markers, COMBINEDCOLOR, very thick, dotted] table[x=cumulative, y=bin] {\datatablebestretrieval};


\legend{
\tiny{Random},
\tiny Annotators,
\tiny \textcolor{BASELINECOLOR}{Baseline},
\tiny \textcolor{COMBINEDCOLOR}{Combined},
\tiny StreetCLIP retr.,
\tiny \textcolor{COMBINEDCOLOR}{Combined} retr.
}

\end{axis}
\end{tikzpicture}

==> figures/poster/errormap_poster.tex <==
\begin{tikzpicture}
    % Node for Image A
    \node[inner sep=0, outer sep=0] (map) at (0,0) {\includegraphics[width=\linewidth]{images/distance_model.png}};

    % Using scope to position Image B relative to Image A
    \begin{scope}[shift={(map.south west)}, x={(map.south east)}, y={(map.north west)}]
        % Position image B at (0.3,0.3) relative to the dimensions of Image A
        \node at (0.12,0.25) {\includegraphics[width=1cm]{images/Circle_gradient.pdf}};

        % Adding text near Image B
        \node at (0.05,0.45) {\tiny $10^2$km};
        \node at (0.12,0.04) {\tiny $10^3$km};
        \node at (0.19,0.45) {\tiny $10^4$km};
    \end{scope}
\end{tikzpicture}

==> figures/poster/finetuning.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.0cm,
        height=3cm,
        ybar,
        legend style={at={(1.25,1.2)},
        anchor=north,legend columns=1, draw=none},
        ylabel={GeoScore},
        symbolic x coords={geoscore, country, region, city},
        xtick=data,
        %xticklabels={\small geoscore, \small country, \small region, \small  city},  % Skip "geoscore"
        every axis/.append style={font=\scriptsize},
        bar width=5pt,
        ymax=100,
        ymin=0,
        clip=false,
        axis x line=bottom, % This ensures only the 
       %bottom x-axis line is shown
        hide y axis, 
       enlarge x limits=1.2,      
       after end axis/.code={ % Code to draw an arrow after the axis is rendered
           \draw[->, thick] (axis cs:geoscore,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {3500}
            node[at start, above left] {1500};
            \draw[->, thick] (axis cs:country,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {100\%};
            \draw[->, thick] (axis cs:region,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {50\%};
            \draw[->, thick] (axis cs:city,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {10\%};
            %\node[anchor=north] at (axis cs:geoscore,-3) {\small  geoscore}; % Position the label
        },
        enlarge x limits=0.2,   
    ]

     \draw[-, thick, color=gray!30] (rel axis cs:0,0.25) -- (rel axis cs:1,0.25);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.50) -- (rel axis cs:1,0.50);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.75) -- (rel axis cs:1,0.75);
     \draw[-, thick, color=gray!30] (rel axis cs:0,1) -- (rel axis cs:1,1);
    
   
    % Data for ViT-B-32
    \addplot+[ybar, fill=BASELINECOLOR, draw=BASELINECOLOR] coordinates {(geoscore,27.6) (country,35.7) (region,14) (city,3)};
    \addlegendentry{\scriptsize Frozen}
    
    % Data for ViT-L-14
    \addplot+[ybar, fill=red!50, draw=red!50] coordinates {(geoscore,30.1) (country,36.7) (region,12.8) (city,0)};
    \addlegendentry{\scriptsize LoRA-32}
    
    % Data for ViT-bigG-14
    \addplot+[ybar, fill=green!50, draw=green!50] coordinates {(geoscore,54.4) (country,46.7) (region,26) (city,5)};
    \addlegendentry{\scriptsize Last block}

    % Data for ViT-bigG-14
    \addplot+[ybar, fill=orange!50, draw=orange!50] coordinates {(geoscore,69.6) (country,54.9) (region,38.2) (city,8)};
    \addlegendentry{\scriptsize Fine-tuning}

    \end{axis}
\end{tikzpicture}

==> figures/poster/geoloc_poster.tex <==


\hspace{-3mm}
\begin{tikzpicture}

\node (a11) at (0,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};
\node (a12) at (0,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};

\node (a21) at (1.65,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};
\node (a22) at (1.65,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};

\node (a31) at (3.3,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};
\node (a32) at (3.3,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};

\node (a41) at (4.95,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};
\node (a42) at (4.95,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};

\node (a51) at (6.6,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};
\node (a52) at (6.6,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{example-image}};

%\fill [draw=red, fill=red!30] ($(a11.south west)+(-0.1,-0.1)$) rectangle ($(a22.north east)+(+0.1,+0.1)$);

\fill [draw=BORDERCOLOR, fill=BORDERCOLOR!30] ($(a32.north west)+(-0.1,+0.1)$) rectangle ($(a41.south east)+(+0.1,-0.1)$);

%\fill [draw=blue, fill=blue!30] ($(a51.north west)+(-0.1,-0.1)$) rectangle ($(a52.south east)+(+0.1,+0.1)$);

\node at (0,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/non_loc3.jpg}};
\node at (0,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/non_loc2.jpg}};

\node at (1.65,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/loc2.jpg}};
\node at (1.65,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/loc1.jpg}};

\node at (3.3,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/geoloc6.jpg}};
\node at (3.3,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/geoloc4.jpg}};

\node at (4.95,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/geoloc5.jpg}};
\node at (4.95,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/geoloc7.jpg}};

\node at (6.6,0.95) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/paris.jpg}};
\node (nola) at (6.6,0) {\includegraphics[width=.19\linewidth, height=0.9cm]{images/nola.png}};

%\node[below right = +1.0mm and -58mm of nola.south east, align=right] {\tiny bob3bob3, jthnz, jerome\_pietri, nurzham, Mapillary, licensed under CC-BY-SA.};

\vspace{5pt}
\hspace{5pt}
\node (A) at (0,-0.8) [double distance=2.5pt,minimum width=1.8cm, align=left]{\scriptsize non-localizable}; 
\node[right=5cm of A] (B) [minimum width=1.5cm]{\scriptsize landmarks};
\path[->] (A) edge[line width=0.742mm] node[fill=white, anchor=center, inner ysep=0pt, inner xsep=5pt, pos=0.62] {\scriptsize localizable} (B);

\end{tikzpicture}





==> figures/poster/lora_poster.tex <==
\definecolor{FROZENCOLOR}{RGB}{30, 150, 252}
\definecolor{LASTCOLOR}{RGB}{15, 160, 15}
\definecolor{FINECOLOR}{RGB}{184, 146, 255}
\definecolor{LORACOLOR}{RGB}{255, 194, 226}

\centering
%\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.87\linewidth,
    height=.13\textheight,
    scale only axis,
    ytick={2000,2250,2500,2750,3000},
    yticklabels={\small{2000},,,,\small{3000}},
    xtick={0.1, 1,10,100},
    xticklabels={$10^{-1}$,$1$,,$10^2$},
    xmin=0.3,
    xmax=100,
    ymin=1750,
    ymax=3000,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={\small GeoScore},
    xlabel={\small Trainable parameters ($\times 10^6$)},
    ylabel style={xshift=2mm,yshift=-4mm},
    xlabel style={xshift=0.3cm,yshift=+0.0cm},
    clip marker paths=false,
    clip mode=individual,
    yticklabel style={
            font=\scriptsize,
            xshift=-2pt  % Shift y-tick labels downward
        },
    xticklabel style={
            font=\scriptsize,
            yshift=-3pt  % Shift x-tick labels to the left
        },
    ]
]



\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=LASTCOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    26     2587         7.7
};
\node[LASTCOLOR!90!black, above] at (axis cs:7.7,2860.0){\small{\bf {last}}};
\node[LASTCOLOR!90!black, above] at (axis cs:7.7,2750.0){\small{\bf {block}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=FINECOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    132     2893         88
};
\node[FINECOLOR, below] at (axis cs:40,2830.0){\small{\bf {fine-}}};
\node[FINECOLOR, below] at (axis cs:40,2710.0){\small{\bf {tuning}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=FROZENCOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    22     2052         0.6
};
\node[FROZENCOLOR, above] at (axis cs:0.5,2210.0){\small{\bf {frozen}}};


\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=LORACOLOR, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=1.5*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    40 	   2007         0.78
    40     2081         0.89
    41     2120         1.1
    42     2188         1.6
    44     2101         2.4
    46     1900        4.2
    %48     1760	    7.7
    %49	   1707         14.8
};
\node[LORACOLOR!90!black, right] at (axis cs:4,2260.0){\small{\bf {LoRA}}};
\node[black] at (axis cs:0.72,1960.0){\small{\bf {2}}};
\node[black] at (axis cs:0.80,2075.0){\small{\bf {4}}};
\node[black] at (axis cs:1.1,2110.0){\small{\bf {8}}};
\node[black] at (axis cs:1.6,2188.0){\small{\bf {16}}};
\node[black] at (axis cs:2.4,2101.0){\small{\bf {32}}};
\node[black] at (axis cs:4.2,1900.0){\small{\bf {64}}};
%\node[black] at (axis cs:7.7,1760.0){\small{\bf {128}}};
%\node[black] at (axis cs:14.8,1707.0){\small{\bf {256}}};



\node[draw=black,right, circle, fill=white, minimum size = 15*sqrt(100)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:0.8,2650) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 15*sqrt(50)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:.8,2650) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 15*sqrt(20)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:.8,2650) (n4) {};

\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);

\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 100h};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize  50h};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 20h};

\node[draw=none,anchor=south, right =of n1, yshift=0.5cm, xshift=2mm] (x) { \footnotesize Training time };
\node[draw=none,anchor=south, right =of n1, yshift=0.2cm, xshift=2mm] (x) { \footnotesize (GPU-h)};

\end{semilogxaxis}
\end{tikzpicture}


==> figures/poster/pipeline_poster.tex <==
%\newcommand{\smallflag}[1]{\resizebox{4mm}{2mm}{\worldflag{#1}}}
\definecolor{backbonecolor}{HTML}{FDDFDF}
\definecolor{tuningcolor}{HTML}{FCF7DE}
\definecolor{geocolor}{HTML}{e6fff8}
\definecolor{contrastcolor}{HTML}{DEF3FD}
\definecolor{auxcolor}{HTML}{F0DEFD}

\definecolor{geocolorc}{HTML}{aafbdc}

\begin{tikzpicture}

    %change
    \node (img) at (-0.25,1.2) {\includegraphics[width=3.2cm]{images/geoloc5.jpg}};



      %---tuning
    \def\xtuning{-0.25}
    
    \draw[rounded corners, fill=tuningcolor, draw = tuningcolor!50!black, thick] (\xtuning-1.6, -1.30) rectangle (\xtuning+1.6, -0.15) {}; %box

    \node [draw=none] at (\xtuning-1.15, -0.5) {\includegraphics[width=0.4cm]{images/snow.png}};
    \node [draw=none] at (\xtuning-0.75, -0.5) {\resizebox{0.1cm}{!}{$\mid$}};
    \node [draw=none, inner sep=-0pt, outer sep=0pt, text width=1mm, align=center] at (\xtuning-0.45, -0.5) {\texttt{LoRA}};
    \node [draw=none] at (\xtuning+0.55, -0.5) {\resizebox{0.1cm}{!}{$\mid$}};
    \node [draw=none] (fire) at (\xtuning+1, -0.5) {\includegraphics[width=0.4cm]{images/fire.png}};
    
    \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xtuning-0.05,-0.95) {\footnotesize{\bf Fine-tuning}};%\\%[-0.2ex]\footnotesize{frozen, fine-tuned,} \\[-1ex]\footnotesize{{LORA, etc.}}};

    %---backbone

    

    \def\xbackbone{2.5}

    \draw[rounded corners, fill=backbonecolor, draw = backbonecolor!50!black, thick] (\xbackbone-1, -1.30) rectangle (\xbackbone+1.5, 2.25) {}; %box

    %\draw[black, thick] (fire) -- ++ (1,0);
    
   \node[regular polygon, regular polygon sides=3,minimum width=1.2cm,minimum height=1.5cm, draw, very thick,rotate=-90, text centered, fill=BORDERCOLOR] (backbone) at (\xbackbone,0.70) {};
  

       %\node[trapezium, trapezium angle=70, minimum width=1.2cm,minimum height=1.5cm, draw, very thick,rotate=-90, text centered, fill=white] (backbone) at (\xbackbone,0.70) {};

    %text inside of trapezium

    \node[draw=none, text width=1cm, align=center, text=white] at (backbone.center)  {$f^{\text{img}}$};

     \node[draw=none, text width=2.5cm,align=center, anchor=north] at  (\xbackbone+0.25,-0.95) {\footnotesize{\bf Image Encoder}};%\\%[-0.2ex]\footnotesize{architecture, pre-training } \\[-1ex]\footnotesize{strategy and dataset}};

     \node[draw=none, above right = 2mm and 9mm of backbone.center]  {\footnotesize $\mathbb{R}^d$};

    %---geolocator

    \def\xgeo{6}

    \draw[rounded corners, fill=geocolor, draw = geocolor!50!black, thick] (\xgeo-1.5, -1.30) rectangle (\xgeo+1.5, 2.25) {};

    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.8cm,minimum height=0.8cm, draw, very thick,rotate=-90, fill=BORDERCOLOR, anchor=west] (geolocator) at (\xgeo,2) {};

    \node[text=white] at (geolocator.center) {$f^{\text{loc}}$};

    \node[below = 1.20cm of geolocator.center] (terra) {\includegraphics[width=2.9cm]{images/map.png}};
    \draw[very thick, ->, red]  (geolocator) -- (terra.north);

    %\node[above right = -0.6mm and -3.0mm of terra.center] (pinpred) {\textcolor{red}{\mytimes}};
    %\node[above right = -1mm and 0.2mm of terra.center] (pingt) {\textcolor{green!60!black}{\mytimes}};

    \node[above right = -2mm and 2mm of terra.center] (pinpred) {\textcolor{red}{\mytimes}};
    \node[above right = -0.0mm and 0.7mm  of terra.center] (pingt) {\textcolor{green!60!black}{\mytimes}};

    \node[above right = 8mm and 2mm of terra.center] (note) { \scriptsize{latitude}};
    \node[above right = 5mm and 2mm of terra.center] (note) {\scriptsize{longitude}};

    \node[above right = 7.5mm and -14mm of terra.center] (note) { \scriptsize{\textcolor{red}{$\mathbf{\times}$} predicted}};
    \node[above right = 5.2mm and -14mm of terra.center] (note) {\scriptsize{\textcolor{green!60!black}{$\mathbf{\times}$} true}};

    

    %\node[above left = 8mm and 1mm of terra.center] (note) { \footnotesize{predicted}};%\textcolor{red}{$\mathbf{\times}$}
    %\node[above left = 5mm and 1mm of terra.center] (note) { \footnotesize{true}}; %}

    \node[draw=none, text width=2.9cm,align=center, anchor=north] at  (\xgeo,-0.95) {\footnotesize{{\bf Geolocation Head}}};%\\[-0.35ex]\footnotesize{{\bf Loss:} L1}};

    \draw[very thick, ->, red]  (\xgeo,2.5) -- (geolocator);
    
   
    %---contrastive

    %\def\xcon{9.5}%box center x
    %\def\xcons{9.3}%matrix center x
    %\def\conscale{0.75}%cell size
    %\def\ycon{-0.75}%matrix center y

    \def\xcon{9.5}%box center x
    \def\xcons{9.3}%matrix center x
    \def\conscale{0.60}%cell size
    \def\ycon{-0.55}%matrix center y

     \draw[rounded corners, fill=contrastcolor, draw = contrastcolor!50!black, thick] (\xcon-1.5, -1.30) rectangle (\xcon+1.5, 2.25) {};

    \foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
        \pgfmathparse{int(\i==2-\j)} 
        \ifnum\pgfmathresult>0
            \def\mycolor{green!70!black}
            \def\mysign{\Large +}
            \def\signshift{0}
        \else
            \def\mycolor{red!70!black}
            \def\mysign{\Large -}
            \def\signshift{-0.08}
        \fi
        \draw[fill=\mycolor] (\xcons+\i*\conscale-\conscale,\ycon+\j*\conscale) rectangle ++(\conscale,\conscale);
        \node at (\xcons-\conscale/2+\i*\conscale,\ycon+\j*\conscale+\conscale/2 + \signshift)   {\textcolor{white}{\bf \mysign}}; 
    }
    }
    \node at (\xcons-\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{US}};
    \node at (\xcons+\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{IN}};
    \node at (\xcons+3*\conscale/2,\ycon+3*\conscale+0.25) {\smallflag{CN}};
    \node at (\xcons-1,\ycon+\conscale/2 +  2*\conscale) {\rotatebox{90}{\smallflag{US}}};
    \node at (\xcons-1,\ycon+\conscale/2 + \conscale) {\rotatebox{90}{\smallflag{IN}}};
    \node at (\xcons-1,\ycon+\conscale/2) {\rotatebox{90}{\smallflag{CN}}};
    
    \draw[very thick, ->, red]  (\xcon+0.15,2.5) -- (\xcon+0.15,2);
\ycon+

    \node[draw=none,align=center, text width=2.9cm, anchor=north] at (\xcon,-0.95) {\footnotesize{{\bf Contrastive Learning}}};% \\[-0.35ex] \footnotesize{{\bf Loss:} MIL-NCE}};
 
     %---auxiliary

     \def\xaux{13}

     \draw[rounded corners, fill=auxcolor, draw = auxcolor!50!black, thick] (\xaux-1.5, -1.30) rectangle (\xaux+1.5, 2.25) {};

      \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.8cm,minimum height=0.8cm, draw, very thick,rotate=-90, fill=BORDERCOLOR, anchor=west] (aux) at (\xaux,2) {};
      %text inside triangle
      \node[draw=none, text=white] at (aux.center) {$f^{\text{aux}}$};

      \node [below right = 0.5cm and 0.5cm of aux, align=left] (cover) {
      \scriptsize land cover};
      \node [left = +1mm of cover.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/city.png} \raisebox{.5ex}{\tiny $\cdots$} \includegraphics[width=0.40cm]{images/park.png}};
      \node [below right = 0.95cm and 0.5cm of aux, align=left] (climate) {\scriptsize climate} ;
      \node [left = +1mm of climate.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/sun.png}  \raisebox{.5ex}{\tiny $\cdots$} \includegraphics[width=0.40cm]{images/cloud.png}};
      \node [below right = 1.40cm and 0.5cm of aux, align=left] (soil) {\scriptsize  soil type};
      \node [left = +1mm of soil.west, align=left, anchor=east] {
      \includegraphics[width=0.40cm]{images/desert.png}  \raisebox{.5ex}{\tiny $\cdots$}  \includegraphics[width=0.40cm]{images/mountain.png}};
      \node [below right = 1.90cm and 0.0cm of aux, align=left] (etc) {\scriptsize 
$\cdots$};

    \draw[very thick, ->, red]  (aux.east) -- ++ (0,-0.20);

    %\draw[very thick, ->, red]  (\xaux,2.5) -- (aux);

    \node[draw=none,align=center, text width=2.9cm, anchor=north] at  (\xaux,-0.95) {\footnotesize{{\bf Auxiliary Tasks}}};% \\[-0.35ex] \footnotesize{{\bf Loss:} various}};
     
    
    % other stuff

    \draw[very thick, ->, red]  (backbone.south) -- ++ (-0.8,0) -- (backbone) -- (4.25,0.70) -- (4.25,2.5) -- (\xaux,2.5) -- (aux);

\end{tikzpicture}


==> figures/poster/prediction.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=3cm,
        ybar,
        legend style={at={(1.25,1.2)},
        anchor=north,legend columns=1, draw=none},
        ylabel={GeoScore},
        symbolic x coords={geoscore, country, region, city},
        xtick=data,
        every axis/.append style={font=\scriptsize},
        bar width=5pt,
        ymax=100,
        ymin=0,
        axis x line=bottom, % This ensures only the 
       %bottom x-axis line is shown
        hide y axis, 
       enlarge x limits=0.2,      
       after end axis/.code={ % Code to draw an arrow after the axis is rendered
           \draw[->, thick] (axis cs:geoscore,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {3500}
            node[at start, above left] {1500};
            \draw[->, thick] (axis cs:country,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {100\%};
            \draw[->, thick] (axis cs:region,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {50\%};
            \draw[->, thick] (axis cs:city,0) ++ (-40,0) --+ (0,100) 
            node[at end, above left] {10\%};
        }
    ]

     \draw[-, thick, color=gray!30] (rel axis cs:0,0.25) -- (rel axis cs:1,0.25);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.50) -- (rel axis cs:1,0.50);
     \draw[-, thick, color=gray!30] (rel axis cs:0,0.75) -- (rel axis cs:1,0.75);
     \draw[-, thick, color=gray!30] (rel axis cs:0,1) -- (rel axis cs:1,1);
    
    % Data for BASELINE
    \addplot+[ybar, fill=BASELINECOLOR, draw=BASELINECOLOR] coordinates {(geoscore,27.6) (country,35.7) (region,14) (city,3)};
    \addlegendentry{\scriptsize Reg.}

     % Data for REGION
    \addplot+[ybar, fill=red!50, draw=red!50] coordinates {
        (geoscore,59.2) (country,57.0) (region,60.2)};
    \addlegendentry{\scriptsize Region class.}

    % Data for QUADTREE
    \addplot+[ybar, fill=green!50, draw=green!50] coordinates {(geoscore,63.6) (country,54.8) (region,57.3) (city,28)};
    \addlegendentry{\scriptsize QT class.}

    % Data for VHYBRID
    \addplot+[ybar, fill=orange!50, draw=orange!50] coordinates {(geoscore,76.8) (country,60.8) (region,72.6) (city,57)};
    \addlegendentry{\scriptsize Hybrid}

    \end{axis}
\end{tikzpicture}

==> figures/separation.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Performance vs. Number of Images},
    xlabel={\small Spatial separation (km)},
    ylabel={\small Geoscore},
    xmin=0, xmax=5000,
    ymin=1500, ymax=4500,
    xtick={0, 500,1000,2000,3000,4000, 5000},
    xticklabels={0, 0.5, \bf 1,2,3,4, 5},
    ytick={2000,3000,4000},
    yticklabels={2000,,4000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    height=6cm,
    width=\linewidth,
    ylabel style={at={(axis description cs:0.0,.5)},rotate=0}, 
    %xlabel style={at={(axis description cs:0.55,-0)}}, % Adjust y-axis label position
    legend style={at={(0.2,1)}},
    legend columns=2,
]

\addplot[
    color=BASELINECOLOR,
    mark=square,
    very thick,
    ]
    coordinates {
    (0,2386)
    (500,2190)
    (1000,2052)
    (2000,1992)
    (3000,1930)
    (4000,1889)
    (5000,1856)
    };
    \addlegendentry{\footnotesize \textcolor{BASELINECOLOR}{Baseline}}

\addplot[
    color=COMBINEDCOLOR,
    mark=o,
    very thick,
    ]
    coordinates {
    (0,3852)
    (500,3534)
    (1000,3361)
    (2000,3247)
    (3000,3147)
    (4000,3068)
    (5000,3000)
    };
    \addlegendentry{\footnotesize \textcolor{COMBINEDCOLOR}{Combined}}

    \addplot[
    color=red,
    mark=diamond,
    very thick,
    dotted,
    mark options={solid},
    ]
    coordinates {
    (0,3952)
    (500,3735)
    (1000,3597)
    (2000,3503)
    (3000,3418)
    (4000,3353)
    (5000,3296)
    };
    \addlegendentry{\footnotesize StreetCLIP retr.}

    \addplot[
    color=COMBINEDCOLOR,
    mark=triangle,
    very thick,
    mark options={solid},
    dotted
    ]
    coordinates {
    (0,3108)
    (500,2879)
    (1000,2734)
    (2000,2650)
    (3000,2573)
    (4000,2518)
    (5000,2474)
    };
    \addlegendentry{\footnotesize \textcolor{COMBINEDCOLOR}{Combined} retr.}



\end{axis}
\end{tikzpicture}

==> figures/spider.tex <==

\begin{tikzpicture}
\begin{polaraxis}[
    yticklabel style={font=\tiny},
    ytick={ 20,  40,  60, 80},
    yticklabels={20, 40, 60, 80},
    xtick={0, 72, 144, 216, 288},
    xticklabels={, , , , },
    %extra x tiks = {0,24,48}
    grid=both,
    ymin=0,
    ymax=100,
    ymajorgrids=true,
    line width=1pt,
    width=0.45\textwidth,
    height=0.45\textwidth,
    clip=false,
    legend style={,font=\scriptsize, at={(0,0)}},
    legend cell align={left},
]

\node [anchor=center] at (36,110) {\rotatebox{306}{Img2GPS}};
\node [anchor=center] at (108,110) {\rotatebox{18}{Img2GPS3k}};
\node [anchor=center] at (180,110) {\rotatebox{90}{YFCC4k}};
\node [anchor=center] at (256,110) {\rotatebox{346}{YFCC26k}};
\node [anchor=center] at (324,110) {\rotatebox{54}{GWS15k}};

\draw[thick, black] (0,0) -- (72,100);
\draw[black!30] (24,0) -- (24,100);
\draw[black!30] (48,0) -- (48,100);
\draw[thick, black] (0,0) -- (72,100);
\draw[black!30] (0,0) -- (96,100);
\draw[black!30] (0,0) -- (120,100);
\draw[thick, black] (0,0) -- (144,100);
\draw[black!30] (0,0) -- (169,100);
\draw[black!30] (0,0) -- (192,100);
\draw[thick, black] (0,0) -- (216,100);
\draw[black!30] (0,0) -- (240,100);
\draw[black!30] (0,0) -- (264,100);
\draw[thick, black] (0,0) -- (288,100);
\draw[black!30] (0,0) -- (312,100);
\draw[black!30] (0,0) -- (336,100);

\node [anchor= center] at (291,89) {\rotatebox{291}{\scriptsize 25km}};
\node [anchor= center] at (315,88) {\rotatebox{315}{\scriptsize 200km}};
\node [anchor= center] at (339,88) {\rotatebox{339}{\scriptsize 750km}};
\node [anchor= center] at (357,85) {\rotatebox{357}{\scriptsize 2000km}};

\addplot+[mark=none, blue, thick] coordinates {
    (0, 48.1) %IM2GPS 25km
    (24,64.6) %IM2GPS 200km
    (48,75.6) %IM2GPS 750km
    (72, 86.7) %IM2GPS 2000km
    (72, 31.1) %IM2GPS3k 25km
    (96,46.7) %IM2GPS3k 200km 
    (120,58.9) %IM2GPS3k 750km
    (144, 80.1) %IM2GPS3k 2000km
    (144,18.6) %YCC4k 25km
    (168,27) %YCC4k 200km
    (192,41.1) %YCC4k 750km
    (216, 60.4) %YCC4k 2000km
    (216, 17.8) %YCC26k 25km
    (240,28) %YCC26k 200km
    (264,41.3) %YCC26k 750km
    (288, 60.6) %YCC26k 2000km
    (288,1.1) %GSW15k 25km
    (312,8.0) %GSW15k 200km
    (336,25.5) %GSW15k 750km
    (360,48.3) %GSW15k 2000km
};

\addplot+[mark=none, red, thick] coordinates {
    (0, 50.2) %IM2GPS 25km
    (24,69.0) %IM2GPS 200km
    (48,80.0) %IM2GPS 750km
    (72, 89.1) %IM2GPS 2000km
    (72, 33.5) %IM2GPS3k 25km
    (96,45.9) %IM2GPS3k 200km 
    (120,61.0) %IM2GPS3k 750km
    (144, 76.1) %IM2GPS3k 2000km
    (144,24.4) %YCC4k 25km
    (168,33.9) %YCC4k 200km
    (192,50) %YCC4k 750km
    (216, 68.7) %YCC4k 2000km
    (216, 23.9) %YCC26k 25km
    (240,34.1) %YCC26k 200km
    (264,49.6) %YCC26k 750km
    (288, 69) %YCC26k 2000km
    (288,1.5) %GSW15k 25km
    (312,8.8) %GSW15k 200km
    (336,26.9) %GSW15k 750km
    (360,50.5) %GSW15k 2000km
};

\addplot+[mark=none, green, thick] coordinates {
    (0, 0.03) %IM2GPS 25km
    (24, 2.7) %IM2GPS 200km
    (48, 20.4) %IM2GPS 750km
    (72, 52.8) %IM2GPS 2000km
    (72, 0.03) %IM2GPS3k 25km
    (96, 2.5) %IM2GPS3k 200km 
    (120, 19.65) %IM2GPS3k 750km
    (144, 51.98) %IM2GPS3k 2000km
    (144, 0.04) %YCC4k 25km
    (168, 2.06) %YCC4k 200km
    (192, 15.9) %YCC4k 750km
    (216, 44.13) %YCC4k 2000km
    % (216, 23.9) %YCC26k 25km
    % (240,34.1) %YCC26k 200km
    % (264,49.6) %YCC26k 750km
    % (288, 69) %YCC26k 2000km
    % (288,1.5) %GSW15k 25km
    % (312,8.8) %GSW15k 200km
    % (336,26.9) %GSW15k 750km
    % (360,50.5) %GSW15k 2000km
};

\legend{Translocator \cite{translocator}, Clark \cite{Google-World-Streets-15K-geolocation}, Ours}
\end{polaraxis}
\end{tikzpicture}
